Deep Reinforcement Model Selection for Communications Resource Allocation in On-Site Medical Care

Greater capabilities of mobile communications technology enable interconnection of on-site medical care at a scale previously unavailable. However, embedding such critical, demanding tasks into the already complex infrastructure of mobile communications proves challenging. This paper explores a resource allocation scenario where a scheduler must balance mixed performance metrics among connected users. To fulfill this resource allocation task, we present a scheduler that adaptively switches between different model-based scheduling algorithms. We make use of a deep Q-Network to learn the benefit of selecting a scheduling paradigm for a given situation, combining advantages from model-driven and data-driven approaches. The resulting ensemble scheduler is able to combine its constituent algorithms to maximize a sum-utility cost function while ensuring performance on designated high-priority users.

==> figures/0_figure_template.pgf <==


\begin{tikzpicture}
\tikzstyle{A0} = [-, >={stealth}, rounded corners]
\tikzstyle{A1} = [->, >={stealth}, rounded corners]
\tikzstyle{A2} = [<->, >={stealth}, rounded corners]
\tikzstyle{selfloop} = [looseness=4]

\newcommand{\xshift}{1.0}
\newcommand{\yshift}{1.0}





\end{tikzpicture}


%\node (node1)
%	%at (+0.0*\xshift, +0.0*\yshift)
%	at (0, 0)
%	[draw]
%	{text};

%\draw[A0]
%	(node1) to (+1.0, +1.0);

%\draw[A1]
%	(node1)
%		edge []
%		node [below, align=center] {}
%	(-1.0, -1.0);

% -

==> figures/DQN.pgf <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}
\tikzstyle{A} = [->, >=stealth]


\node(St)
	{
		$\statevec[\timeindex]$
	};

\node(dqn)
	[
		rectangle, rounded corners, draw, minimum width=2.5cm, minimum height=1cm,
		right = of St
	]
	{
		DQN ($\parameters$)
	};

\draw[A] (St) -- (dqn);

\node(q2)
	[right = of dqn]
	{$\longrewardestimsca(\statevec[\timeindex], \actionsca_2)$};
	
\node(q1)
	[above = .05cm of q2]
	{$\longrewardestimsca(\statevec[\timeindex], \actionsca_1)$};
	
\node(q3)
	[below = .05cm of q2]
	{$\longrewardestimsca(\statevec[\timeindex], \actionsca_3)$};

\draw[A]
	(dqn.east) to (q1.west);
\draw[A]
	(dqn.east) -- (q2);
\draw[A]
	(dqn.east) to (q3.west);

\draw
	[decorate, decoration={brace}]
	(q1.east) + (0.0, 0.2) -- (q1.east) -- node [rotate=90, below, align=center] {$\displaystyle\argmax_\actionsca$} (q3.east) -- +(0.0, 0.2);


\end{tikzpicture}


==> figures/RL_Training.pgf <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}
\tikzstyle{A} = [->, >=stealth]

\node (scheduler)
	at (0, 0)
	[draw, circle, align=center, minimum width=2cm]
	{Scheduler \\ ($\parameters$)};

\node (system)
	at (4, 0)
	[draw, circle, align=center, minimum width=2cm]
	{System};

\draw[A]
	(scheduler) to [out=30, in=150] node[above]{$\actionsca$} (system);
	
\draw[A]
	(system) to [out=210, in=-30] node [below]{$\statevec[\timeindex+1], \reward[\timeindex]$} (scheduler);

\draw[A]
	(scheduler)
		to [out=210, in=150, min distance=10mm]
		node [rotate=90, above, align=center] {Update $\parameters$}
	(scheduler);



\end{tikzpicture}


==> figures/adaptiveresourceblocks.pgf <==


\begin{tikzpicture}
\tikzstyle{rb} = [rectangle, draw, minimum width=.3cm, minimum height=.3cm]
\tikzstyle{rbu1} = [rb, pattern=north west lines, pattern color=ccolor2]
\tikzstyle{rbu2} = [rb, pattern=crosshatch dots, pattern color=ccolor1]
\tikzstyle{rbu3} = [rb, pattern=grid, pattern color=ccolor4]

\newcommand{\xanchor}{-1.0}
\newcommand{\xstep}{0.4}
\newcommand{\ystep}{0.4}


\node (r11) at (\xanchor + 0 * \xstep, +2.0 - 0 * \ystep) [rbu1] {};
\node (r12) at (\xanchor + 0 * \xstep, +2.0 - 1 * \ystep) [rbu2] {};
\node (r13) at (\xanchor + 0 * \xstep, +2.0 - 2 * \ystep) [rbu2] {};
\node (r14) at (\xanchor + 0 * \xstep, +2.0 - 3 * \ystep) [rbu2] {};
\node (r15) at (\xanchor + 0 * \xstep, +2.0 - 4 * \ystep) [rbu2] {};

\node(r21) [rb] at (\xanchor + 1 * \xstep, +2.0 - 0 * \ystep) {};
\node(r22) [rb] at (\xanchor + 1 * \xstep, +2.0 - 1 * \ystep) {};
\node(r23) [rb] at (\xanchor + 1 * \xstep, +2.0 - 2 * \ystep) {};
\node(r24) [rb] at (\xanchor + 1 * \xstep, +2.0 - 3 * \ystep) {};
\node(r25) [rb] at (\xanchor + 1 * \xstep, +2.0 - 4 * \ystep) {};

\node(r31) [rb] at (\xanchor + 2 * \xstep, +2.0 - 0 * \ystep) {};
\node(r32) [rb] at (\xanchor + 2 * \xstep, +2.0 - 1 * \ystep) {};
\node(r33) [rb] at (\xanchor + 2 * \xstep, +2.0 - 2 * \ystep) {};
\node(r34) [rb] at (\xanchor + 2 * \xstep, +2.0 - 3 * \ystep) {};
\node(r35) [rb] at (\xanchor + 2 * \xstep, +2.0 - 4 * \ystep) {};

\node(r41) [rb] at (\xanchor + 3 * \xstep, +2.0 - 0 * \ystep) {};
\node(r42) [rb] at (\xanchor + 3 * \xstep, +2.0 - 1 * \ystep) {};
\node(r43) [rb] at (\xanchor + 3 * \xstep, +2.0 - 2 * \ystep) {};
\node(r44) [rb] at (\xanchor + 3 * \xstep, +2.0 - 3 * \ystep) {};
\node(r45) [rb] at (\xanchor + 3 * \xstep, +2.0 - 4 * \ystep) {};

\node(r51) [rb] at (\xanchor + 4 * \xstep, +2.0 - 0 * \ystep) {};
\node(r52) [rb] at (\xanchor + 4 * \xstep, +2.0 - 1 * \ystep) {};
\node(r53) [rb] at (\xanchor + 4 * \xstep, +2.0 - 2 * \ystep) {};
\node(r54) [rb] at (\xanchor + 4 * \xstep, +2.0 - 3 * \ystep) {};
\node(r55) [rb] at (\xanchor + 4 * \xstep, +2.0 - 4 * \ystep) {};

\node(job111) [rbu1] at (-3.0, +2.2) {};
\node(job112) [rbu1] at (-2.6, +2.2) {};
\node(job113) [rbu1] at (-2.2, +2.2) {};
\node(job114) [rbu1] at (-3.0, +1.8) {};
\node(job115) [rbu1] at (-2.6, +1.8) {};

\node(job211) [rbu2] at (-3.0, +1.3) {};
\node(job212) [rbu2] at (-2.6, +1.3) {};
\node(job213) [rbu2] at (-2.2, +1.3) {};

\node(job221) [rbu2] at (-4.6, +1.3) {};
\node(job222) [rbu2] at (-4.2, +1.3) {};
\node(job223) [rbu2] at (-3.8, +1.3) {};
\node(job224) [rbu2] at (-4.6, +0.9) {};
\node(job225) [rbu2] at (-4.2, +0.9) {};
\node(job226) [rbu2] at (-3.8, +0.9) {};

\node(job311) [rbu3] at (-3.0, +0.4) {};
\node(job312) [rbu3] at (-2.6, +0.4) {};


\draw[]
	(\xanchor + 5 * \xstep, 0.2)
	-- node
		[align=center, right]
		{$\numresourcesavailable$}
	(\xanchor + 5 * \xstep, 2.2);
	
\draw [-{stealth}]
	(\xanchor - 0.2, 0.0)
	-- node
		[below, align=left]
		{Time $\timeindex$}
	(\xanchor - 0.2 + 5 * \xstep, 0.0);
	
\draw[-]
	(-4.8, 0.1)
	--
	(-4.8, -0.1)
	-- node
		[below, align=center]
		{Job Queue}
	(-2.0, -0.1)
	--
	(-2.0, 0.1);
	
\draw [-{stealth}]
	(-1.8, 1.2)
	--
	(\xanchor - 0.3, 1.2);

\node(user1) [rbu1] at (-7.0, +2.2) {};
\node(user2) [rbu2] at (-7.0, +1.7) {};
\node(user3) [rbu3] at (-7.0, +1.2) {};
\node(user1t) [] at (-6.1, +2.2) {User 1};
\node(user2t) [] at (-6.1, +1.7) {User 2};
\node(user3t) [] at (-6.1, +1.2) {User 3};

% annotations
\draw [-] (-4.5, 1.5) -- +(-0.1, 0.2) node[above] {\( \resourceblockrequested=\num{6} \)};


\end{tikzpicture}


==> figures/reinforcement_vehicles_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.575000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.575000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.171297in}{-2.032682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.171297in}{-2.032682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014932in}{0.803663in}}%
\pgfpathcurveto{\pgfqpoint{2.027954in}{0.803663in}}{\pgfqpoint{2.040445in}{0.808837in}}{\pgfqpoint{2.049654in}{0.818045in}}%
\pgfpathcurveto{\pgfqpoint{2.058862in}{0.827254in}}{\pgfqpoint{2.064036in}{0.839745in}}{\pgfqpoint{2.064036in}{0.852768in}}%
\pgfpathcurveto{\pgfqpoint{2.064036in}{0.865790in}}{\pgfqpoint{2.058862in}{0.878281in}}{\pgfqpoint{2.049654in}{0.887490in}}%
\pgfpathcurveto{\pgfqpoint{2.040445in}{0.896698in}}{\pgfqpoint{2.027954in}{0.901872in}}{\pgfqpoint{2.014932in}{0.901872in}}%
\pgfpathcurveto{\pgfqpoint{2.001909in}{0.901872in}}{\pgfqpoint{1.989418in}{0.896698in}}{\pgfqpoint{1.980209in}{0.887490in}}%
\pgfpathcurveto{\pgfqpoint{1.971001in}{0.878281in}}{\pgfqpoint{1.965827in}{0.865790in}}{\pgfqpoint{1.965827in}{0.852768in}}%
\pgfpathcurveto{\pgfqpoint{1.965827in}{0.839745in}}{\pgfqpoint{1.971001in}{0.827254in}}{\pgfqpoint{1.980209in}{0.818045in}}%
\pgfpathcurveto{\pgfqpoint{1.989418in}{0.808837in}}{\pgfqpoint{2.001909in}{0.803663in}}{\pgfqpoint{2.014932in}{0.803663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745193in}{1.217547in}}%
\pgfpathcurveto{\pgfqpoint{0.758215in}{1.217547in}}{\pgfqpoint{0.770707in}{1.222721in}}{\pgfqpoint{0.779915in}{1.231930in}}%
\pgfpathcurveto{\pgfqpoint{0.789123in}{1.241138in}}{\pgfqpoint{0.794297in}{1.253629in}}{\pgfqpoint{0.794297in}{1.266652in}}%
\pgfpathcurveto{\pgfqpoint{0.794297in}{1.279674in}}{\pgfqpoint{0.789123in}{1.292166in}}{\pgfqpoint{0.779915in}{1.301374in}}%
\pgfpathcurveto{\pgfqpoint{0.770707in}{1.310582in}}{\pgfqpoint{0.758215in}{1.315756in}}{\pgfqpoint{0.745193in}{1.315756in}}%
\pgfpathcurveto{\pgfqpoint{0.732170in}{1.315756in}}{\pgfqpoint{0.719679in}{1.310582in}}{\pgfqpoint{0.710471in}{1.301374in}}%
\pgfpathcurveto{\pgfqpoint{0.701262in}{1.292166in}}{\pgfqpoint{0.696088in}{1.279674in}}{\pgfqpoint{0.696088in}{1.266652in}}%
\pgfpathcurveto{\pgfqpoint{0.696088in}{1.253629in}}{\pgfqpoint{0.701262in}{1.241138in}}{\pgfqpoint{0.710471in}{1.231930in}}%
\pgfpathcurveto{\pgfqpoint{0.719679in}{1.222721in}}{\pgfqpoint{0.732170in}{1.217547in}}{\pgfqpoint{0.745193in}{1.217547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969381in}{0.867467in}}%
\pgfpathcurveto{\pgfqpoint{2.982404in}{0.867467in}}{\pgfqpoint{2.994895in}{0.872641in}}{\pgfqpoint{3.004103in}{0.881849in}}%
\pgfpathcurveto{\pgfqpoint{3.013312in}{0.891058in}}{\pgfqpoint{3.018486in}{0.903549in}}{\pgfqpoint{3.018486in}{0.916571in}}%
\pgfpathcurveto{\pgfqpoint{3.018486in}{0.929594in}}{\pgfqpoint{3.013312in}{0.942085in}}{\pgfqpoint{3.004103in}{0.951294in}}%
\pgfpathcurveto{\pgfqpoint{2.994895in}{0.960502in}}{\pgfqpoint{2.982404in}{0.965676in}}{\pgfqpoint{2.969381in}{0.965676in}}%
\pgfpathcurveto{\pgfqpoint{2.956358in}{0.965676in}}{\pgfqpoint{2.943867in}{0.960502in}}{\pgfqpoint{2.934659in}{0.951294in}}%
\pgfpathcurveto{\pgfqpoint{2.925450in}{0.942085in}}{\pgfqpoint{2.920276in}{0.929594in}}{\pgfqpoint{2.920276in}{0.916571in}}%
\pgfpathcurveto{\pgfqpoint{2.920276in}{0.903549in}}{\pgfqpoint{2.925450in}{0.891058in}}{\pgfqpoint{2.934659in}{0.881849in}}%
\pgfpathcurveto{\pgfqpoint{2.943867in}{0.872641in}}{\pgfqpoint{2.956358in}{0.867467in}}{\pgfqpoint{2.969381in}{0.867467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413203in}{0.680604in}}%
\pgfpathcurveto{\pgfqpoint{1.426226in}{0.680604in}}{\pgfqpoint{1.438717in}{0.685778in}}{\pgfqpoint{1.447925in}{0.694986in}}%
\pgfpathcurveto{\pgfqpoint{1.457134in}{0.704194in}}{\pgfqpoint{1.462308in}{0.716685in}}{\pgfqpoint{1.462308in}{0.729708in}}%
\pgfpathcurveto{\pgfqpoint{1.462308in}{0.742731in}}{\pgfqpoint{1.457134in}{0.755222in}}{\pgfqpoint{1.447925in}{0.764430in}}%
\pgfpathcurveto{\pgfqpoint{1.438717in}{0.773639in}}{\pgfqpoint{1.426226in}{0.778813in}}{\pgfqpoint{1.413203in}{0.778813in}}%
\pgfpathcurveto{\pgfqpoint{1.400180in}{0.778813in}}{\pgfqpoint{1.387689in}{0.773639in}}{\pgfqpoint{1.378481in}{0.764430in}}%
\pgfpathcurveto{\pgfqpoint{1.369272in}{0.755222in}}{\pgfqpoint{1.364098in}{0.742731in}}{\pgfqpoint{1.364098in}{0.729708in}}%
\pgfpathcurveto{\pgfqpoint{1.364098in}{0.716685in}}{\pgfqpoint{1.369272in}{0.704194in}}{\pgfqpoint{1.378481in}{0.694986in}}%
\pgfpathcurveto{\pgfqpoint{1.387689in}{0.685778in}}{\pgfqpoint{1.400180in}{0.680604in}}{\pgfqpoint{1.413203in}{0.680604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023352in}{0.858784in}}%
\pgfpathcurveto{\pgfqpoint{1.036375in}{0.858784in}}{\pgfqpoint{1.048866in}{0.863958in}}{\pgfqpoint{1.058074in}{0.873167in}}%
\pgfpathcurveto{\pgfqpoint{1.067283in}{0.882375in}}{\pgfqpoint{1.072457in}{0.894866in}}{\pgfqpoint{1.072457in}{0.907889in}}%
\pgfpathcurveto{\pgfqpoint{1.072457in}{0.920912in}}{\pgfqpoint{1.067283in}{0.933403in}}{\pgfqpoint{1.058074in}{0.942611in}}%
\pgfpathcurveto{\pgfqpoint{1.048866in}{0.951820in}}{\pgfqpoint{1.036375in}{0.956993in}}{\pgfqpoint{1.023352in}{0.956993in}}%
\pgfpathcurveto{\pgfqpoint{1.010329in}{0.956993in}}{\pgfqpoint{0.997838in}{0.951820in}}{\pgfqpoint{0.988630in}{0.942611in}}%
\pgfpathcurveto{\pgfqpoint{0.979421in}{0.933403in}}{\pgfqpoint{0.974247in}{0.920912in}}{\pgfqpoint{0.974247in}{0.907889in}}%
\pgfpathcurveto{\pgfqpoint{0.974247in}{0.894866in}}{\pgfqpoint{0.979421in}{0.882375in}}{\pgfqpoint{0.988630in}{0.873167in}}%
\pgfpathcurveto{\pgfqpoint{0.997838in}{0.863958in}}{\pgfqpoint{1.010329in}{0.858784in}}{\pgfqpoint{1.023352in}{0.858784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122093in}{0.297042in}}%
\pgfpathcurveto{\pgfqpoint{1.135115in}{0.297042in}}{\pgfqpoint{1.147606in}{0.302216in}}{\pgfqpoint{1.156815in}{0.311424in}}%
\pgfpathcurveto{\pgfqpoint{1.166023in}{0.320633in}}{\pgfqpoint{1.171197in}{0.333124in}}{\pgfqpoint{1.171197in}{0.346147in}}%
\pgfpathcurveto{\pgfqpoint{1.171197in}{0.359169in}}{\pgfqpoint{1.166023in}{0.371660in}}{\pgfqpoint{1.156815in}{0.380869in}}%
\pgfpathcurveto{\pgfqpoint{1.147606in}{0.390077in}}{\pgfqpoint{1.135115in}{0.395251in}}{\pgfqpoint{1.122093in}{0.395251in}}%
\pgfpathcurveto{\pgfqpoint{1.109070in}{0.395251in}}{\pgfqpoint{1.096579in}{0.390077in}}{\pgfqpoint{1.087370in}{0.380869in}}%
\pgfpathcurveto{\pgfqpoint{1.078162in}{0.371660in}}{\pgfqpoint{1.072988in}{0.359169in}}{\pgfqpoint{1.072988in}{0.346147in}}%
\pgfpathcurveto{\pgfqpoint{1.072988in}{0.333124in}}{\pgfqpoint{1.078162in}{0.320633in}}{\pgfqpoint{1.087370in}{0.311424in}}%
\pgfpathcurveto{\pgfqpoint{1.096579in}{0.302216in}}{\pgfqpoint{1.109070in}{0.297042in}}{\pgfqpoint{1.122093in}{0.297042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398011in}{0.576613in}}%
\pgfpathcurveto{\pgfqpoint{2.411034in}{0.576613in}}{\pgfqpoint{2.423525in}{0.581787in}}{\pgfqpoint{2.432734in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{2.441942in}{0.600204in}}{\pgfqpoint{2.447116in}{0.612695in}}{\pgfqpoint{2.447116in}{0.625717in}}%
\pgfpathcurveto{\pgfqpoint{2.447116in}{0.638740in}}{\pgfqpoint{2.441942in}{0.651231in}}{\pgfqpoint{2.432734in}{0.660440in}}%
\pgfpathcurveto{\pgfqpoint{2.423525in}{0.669648in}}{\pgfqpoint{2.411034in}{0.674822in}}{\pgfqpoint{2.398011in}{0.674822in}}%
\pgfpathcurveto{\pgfqpoint{2.384989in}{0.674822in}}{\pgfqpoint{2.372498in}{0.669648in}}{\pgfqpoint{2.363289in}{0.660440in}}%
\pgfpathcurveto{\pgfqpoint{2.354081in}{0.651231in}}{\pgfqpoint{2.348907in}{0.638740in}}{\pgfqpoint{2.348907in}{0.625717in}}%
\pgfpathcurveto{\pgfqpoint{2.348907in}{0.612695in}}{\pgfqpoint{2.354081in}{0.600204in}}{\pgfqpoint{2.363289in}{0.590995in}}%
\pgfpathcurveto{\pgfqpoint{2.372498in}{0.581787in}}{\pgfqpoint{2.384989in}{0.576613in}}{\pgfqpoint{2.398011in}{0.576613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990005in}{0.647811in}}%
\pgfpathlineto{\pgfqpoint{2.088215in}{0.746020in}}%
\pgfpathmoveto{\pgfqpoint{1.990005in}{0.746020in}}%
\pgfpathlineto{\pgfqpoint{2.088215in}{0.647811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833098in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{0.931307in}{1.483153in}}%
\pgfpathmoveto{\pgfqpoint{0.833098in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{0.931307in}{1.384944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081465in}{0.786655in}}%
\pgfpathlineto{\pgfqpoint{3.179674in}{0.884864in}}%
\pgfpathmoveto{\pgfqpoint{3.081465in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{3.179674in}{0.786655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839604in}{0.565158in}}%
\pgfpathlineto{\pgfqpoint{1.937813in}{0.663367in}}%
\pgfpathmoveto{\pgfqpoint{1.839604in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{1.937813in}{0.565158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853356in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{0.951565in}{1.196544in}}%
\pgfpathmoveto{\pgfqpoint{0.853356in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{0.951565in}{1.098334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878929in}{0.297042in}}%
\pgfpathlineto{\pgfqpoint{1.977139in}{0.395251in}}%
\pgfpathmoveto{\pgfqpoint{1.878929in}{0.395251in}}%
\pgfpathlineto{\pgfqpoint{1.977139in}{0.297042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154848in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{3.253057in}{0.674822in}}%
\pgfpathmoveto{\pgfqpoint{3.154848in}{0.674822in}}%
\pgfpathlineto{\pgfqpoint{3.253057in}{0.576613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825823in}{0.937330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813529in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{0.813529in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813529in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350823in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350823in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888117in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{1.888117in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888117in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425411in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{2.425411in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425411in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962706in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{2.962706in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962706in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500000in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888117in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.276234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.564849in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.564849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.564849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.853464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{0.853464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{1.142078in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.142078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{1.142078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.430693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276234in}{1.430693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.925617in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014932in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{2.006872in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.998813in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.974635in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.864312in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.872971in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.974635in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.982694in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.893174in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.887401in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.878743in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.872971in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.864312in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.835451in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.832565in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.829678in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.823906in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.815248in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.812362in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.806589in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.803703in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.800817in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.789272in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.783500in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.777728in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.774842in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.771956in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.769069in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.760411in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.754639in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.743094in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.740208in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.731549in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.728663in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.725777in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.708460in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.705574in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{1.998813in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.006872in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.014932in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.022991in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.031050in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{0.702688in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{0.696916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745193in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.263766in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.260879in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.255107in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.753252in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.761312in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.769371in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.777430in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.785490in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.793549in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.801609in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.817727in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.825787in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.833846in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.841906in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.849965in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.866084in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.874143in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.255107in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.260879in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.263766in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.269538in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.272424in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.275310in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.292627in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.295513in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.298399in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.301286in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.304172in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.312830in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.315716in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.330147in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.335919in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.338805in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.344578in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.347464in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.350350in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.353236in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.356122in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.359008in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.361895in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.367667in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.376325in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.379211in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.384984in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.387870in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.390756in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.393642in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.396528in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.399414in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.402301in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.405187in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.410959in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.419618in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.431162in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.445593in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.448479in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.445593in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.439821in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{0.882203in}{1.434048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969381in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.936774in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.939661in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.951205in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.956977in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.962750in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.968522in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{2.969381in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.977441in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.985500in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.993559in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.001619in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.009678in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.017738in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.025797in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.033856in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.041916in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.049975in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.058035in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.074153in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.082213in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.090272in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.106391in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.122510in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.988725in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.968522in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.962750in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.956977in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.951205in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.939661in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.936774in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.925230in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.922344in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.910799in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.907913in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.896368in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.879052in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.876165in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.873279in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.867507in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.864621in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.861735in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.855962in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.853076in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.847304in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{3.130569in}{0.835759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413203in}{0.729708in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.723936in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.718164in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.715277in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.712391in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.709505in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.706619in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.703733in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.700847in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.695074in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.692188in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.689302in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.686416in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.680644in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.677758in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.674871in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.671985in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.666213in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.657555in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.654668in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.651782in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.648896in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.646010in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.643124in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.637352in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.631579in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.622921in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.421262in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.429322in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.437381in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.445441in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.453500in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.461560in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.469619in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.477678in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.485738in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.493797in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.501857in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.509916in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.517975in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.526035in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.534094in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.542154in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.550213in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.558273in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.574391in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.582451in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.590510in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.598570in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.606629in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.614688in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.622748in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.630807in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.638867in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.646926in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.654985in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.671104in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.679164in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.687223in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.695283in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.703342in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.711401in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.719461in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.727520in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.735580in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.743639in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.751698in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.759758in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.767817in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.775877in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.783936in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.791996in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.816174in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.824233in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.832293in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.840352in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.848411in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.856471in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.864530in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.880649in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{1.888708in}{0.614262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023352in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.015292in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{1.007233in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.999174in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.991114in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.983055in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.974995in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.966936in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.958877in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.950817in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.942758in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.934698in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.926639in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.918579in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.910520in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.907889in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.910775in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.919433in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.922320in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.925206in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.928092in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.930978in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.939636in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.945409in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.948295in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.962726in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.968498in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.974270in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.977156in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.980042in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.982929in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.994473in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{0.997359in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.000246in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.008904in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.011790in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.037765in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.040652in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.052196in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.066627in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.075285in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.078171in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.078171in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.081058in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.086830in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.095488in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.109919in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.121464in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.138780in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{0.902461in}{1.147439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122093in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.130152in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.146271in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.154330in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.162390in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.170449in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.178509in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.186568in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.194627in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.202687in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.210746in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.218806in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.226865in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.234924in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.251043in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.259103in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.267162in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.275222in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.291340in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.299400in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.307459in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.315519in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.331637in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.347756in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.355816in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.363875in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.371934in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.379994in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.388053in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.396113in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.404172in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.412232in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.420291in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.428350in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.436410in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.452529in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.460588in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.468647in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.476707in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.484766in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.492826in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.508945in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.517004in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.525063in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.533123in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.541182in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.549242in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.565360in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.573420in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.581479in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.597598in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.605657in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.613717in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.621776in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.629836in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.645955in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.654014in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.662073in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.670133in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.678192in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.686252in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.694311in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.702370in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.710430in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.718489in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.726549in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.734608in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.742668in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.750727in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.758786in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.766846in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.774905in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.782965in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.791024in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.799083in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.807143in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.815202in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.823262in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.831321in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.839381in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.847440in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.871618in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.879678in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.887737in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.895796in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.903856in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.911915in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{0.346147in}}%
\pgfpathlineto{\pgfqpoint{1.928034in}{0.346147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276234in}{0.276234in}}{\pgfqpoint{3.223766in}{1.298766in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398011in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.406071in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.414130in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.422190in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.430249in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.438308in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.454427in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.462487in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.470546in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.478605in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.494724in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.510843in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.518903in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.526962in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.535021in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.551140in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.559200in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.567259in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.583378in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.591437in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.599497in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.607556in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.623675in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.631734in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.639794in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.647853in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.655913in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.663972in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.672031in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.680091in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.688150in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.696210in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.704269in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.712328in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.720388in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.728447in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.736507in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.744566in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.752626in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.760685in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.768744in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.776804in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.784863in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.792923in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.800982in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.809041in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.817101in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.825160in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.833220in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.841279in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.849338in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.857398in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.881576in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.889636in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.897695in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.905754in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.913814in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.921873in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.929933in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.937992in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.946051in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.954111in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.962170in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.970230in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.978289in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.986349in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{2.994408in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.002467in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.010527in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.018586in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.026646in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.034705in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.042764in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.050824in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.058883in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.066943in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.075002in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.083061in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.091121in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.099180in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.107240in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.115299in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.123359in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.131418in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.139477in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.147537in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.155596in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.163656in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.171715in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.179774in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.187834in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.195893in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{3.203953in}{0.625717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{0.276234in}{1.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276234in}{0.276234in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.276234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917513in}{1.176234in}}%
\pgfpathlineto{\pgfqpoint{3.422222in}{1.176234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444444in}{1.176234in}}{\pgfqpoint{3.444444in}{1.198457in}}%
\pgfpathlineto{\pgfqpoint{3.444444in}{1.497222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.444444in}{1.519444in}}{\pgfqpoint{3.422222in}{1.519444in}}%
\pgfpathlineto{\pgfqpoint{2.917513in}{1.519444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895291in}{1.519444in}}{\pgfqpoint{2.895291in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{1.198457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895291in}{1.176234in}}{\pgfqpoint{2.917513in}{1.176234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050847in}{1.426389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250847in,y=1.397222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050847in}{1.271451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250847in,y=1.242284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont V}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduling_testing_algorithm_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.465000in}{1.039500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.039500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{0.390436in}{1.039500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.234329in}}%
\pgfpathlineto{\pgfqpoint{3.318592in}{0.234329in}}%
\pgfpathlineto{\pgfqpoint{3.318592in}{0.395767in}}%
\pgfpathlineto{\pgfqpoint{0.390436in}{0.395767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.436126in}}%
\pgfpathlineto{\pgfqpoint{0.654200in}{0.436126in}}%
\pgfpathlineto{\pgfqpoint{0.654200in}{0.597564in}}%
\pgfpathlineto{\pgfqpoint{0.390436in}{0.597564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{2.017271in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{2.017271in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{0.390436in}{0.799361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.772643in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.772643in}{1.001159in}}%
\pgfpathlineto{\pgfqpoint{0.390436in}{1.001159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.390436in}{1.039500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390436in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390436in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010532in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.010532in}{1.039500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010532in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010532in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630629in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{1.630629in}{1.039500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630629in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630629in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250725in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.250725in}{1.039500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250725in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250725in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870821in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{1.039500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870821in}{0.195988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870821in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.315048in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.315048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390436in}{0.315048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099847in, y=0.276468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.516845in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.516845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390436in}{0.516845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.478265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MMF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.718642in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.718642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390436in}{0.718642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137502in, y=0.680062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390436in}{0.195988in}}{\pgfqpoint{3.074564in}{0.843512in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.920440in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.920440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390436in}{0.920440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.004861in, y=0.881859in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont EV P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{0.390436in}{1.039500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390436in}{0.195988in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.195988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduling_testing_capacities.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.458796in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.458796in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.458796in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085867in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{1.941700in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{1.941700in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{0.660216in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{0.660216in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.941700in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.941700in}{0.976359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820402in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.820402in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820402in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820402in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461144in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.461144in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461144in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461144in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101886in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.101886in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101886in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101886in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742628in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.742628in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742628in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742628in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383370in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.383370in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383370in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383370in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992274in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. Achieved Capacities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397197in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{0.397197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.358617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.632629in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{0.632629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.632629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.594049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.868060in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{0.868060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.868060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.829480in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.103492in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{1.103492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.103492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.064911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873808in}{0.397762in}}%
\pgfpathlineto{\pgfqpoint{0.930083in}{0.399458in}}%
\pgfpathlineto{\pgfqpoint{0.986358in}{0.406615in}}%
\pgfpathlineto{\pgfqpoint{1.042632in}{0.422436in}}%
\pgfpathlineto{\pgfqpoint{1.098907in}{0.456432in}}%
\pgfpathlineto{\pgfqpoint{1.155182in}{0.507662in}}%
\pgfpathlineto{\pgfqpoint{1.211457in}{0.585731in}}%
\pgfpathlineto{\pgfqpoint{1.267731in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{1.324006in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{1.380281in}{0.872769in}}%
\pgfpathlineto{\pgfqpoint{1.436556in}{0.959219in}}%
\pgfpathlineto{\pgfqpoint{1.492830in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{1.549105in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.605380in}{1.165457in}}%
\pgfpathlineto{\pgfqpoint{1.661655in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{1.717929in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{1.774204in}{1.268576in}}%
\pgfpathlineto{\pgfqpoint{1.830479in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{1.886754in}{1.300030in}}%
\pgfpathlineto{\pgfqpoint{1.943028in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{1.999303in}{1.318864in}}%
\pgfpathlineto{\pgfqpoint{2.055578in}{1.324421in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{2.168128in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{2.224402in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{2.280677in}{1.336569in}}%
\pgfpathlineto{\pgfqpoint{2.336952in}{1.336946in}}%
\pgfpathlineto{\pgfqpoint{2.393227in}{1.337511in}}%
\pgfpathlineto{\pgfqpoint{2.449501in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{2.505776in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{2.562051in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{2.618326in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{2.674600in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{2.730875in}{1.338546in}}%
\pgfpathlineto{\pgfqpoint{2.787150in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{2.843425in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{2.899699in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{2.955974in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.012249in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.068524in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873808in}{0.397762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267731in}{0.674253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661655in}{1.208023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055578in}{1.324421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449501in}{1.337793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843425in}{1.338641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021815in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{1.080854in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{1.139893in}{0.399175in}}%
\pgfpathlineto{\pgfqpoint{1.198932in}{0.401812in}}%
\pgfpathlineto{\pgfqpoint{1.257971in}{0.409252in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{0.425543in}}%
\pgfpathlineto{\pgfqpoint{1.376049in}{0.453889in}}%
\pgfpathlineto{\pgfqpoint{1.435087in}{0.493536in}}%
\pgfpathlineto{\pgfqpoint{1.494126in}{0.554936in}}%
\pgfpathlineto{\pgfqpoint{1.553165in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{1.612204in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.671243in}{0.808637in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{1.789321in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{1.848359in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{1.907398in}{1.115075in}}%
\pgfpathlineto{\pgfqpoint{1.966437in}{1.166681in}}%
\pgfpathlineto{\pgfqpoint{2.025476in}{1.210095in}}%
\pgfpathlineto{\pgfqpoint{2.084515in}{1.242208in}}%
\pgfpathlineto{\pgfqpoint{2.143554in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{2.202593in}{1.285904in}}%
\pgfpathlineto{\pgfqpoint{2.261632in}{1.300972in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.312932in}}%
\pgfpathlineto{\pgfqpoint{2.379709in}{1.319429in}}%
\pgfpathlineto{\pgfqpoint{2.438748in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.497787in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{2.615865in}{1.334120in}}%
\pgfpathlineto{\pgfqpoint{2.674904in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{2.733943in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{2.792981in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{2.852020in}{1.337981in}}%
\pgfpathlineto{\pgfqpoint{2.911059in}{1.338170in}}%
\pgfpathlineto{\pgfqpoint{2.970098in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{3.029137in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{3.088176in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.147215in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.206254in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.265292in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.324331in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021815in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435087in}{0.493536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848359in}{1.053109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261632in}{1.300972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674904in}{1.335627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088176in}{1.338735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682447in}{0.397574in}}%
\pgfpathlineto{\pgfqpoint{0.708914in}{0.398798in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.402189in}}%
\pgfpathlineto{\pgfqpoint{0.761848in}{0.412453in}}%
\pgfpathlineto{\pgfqpoint{0.788314in}{0.432230in}}%
\pgfpathlineto{\pgfqpoint{0.814781in}{0.461329in}}%
\pgfpathlineto{\pgfqpoint{0.841248in}{0.506155in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{0.894182in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.920649in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{0.947116in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{0.973583in}{0.878796in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{1.026516in}{1.011673in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{1.064975in}}%
\pgfpathlineto{\pgfqpoint{1.079450in}{1.115546in}}%
\pgfpathlineto{\pgfqpoint{1.105917in}{1.160089in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{1.196911in}}%
\pgfpathlineto{\pgfqpoint{1.158851in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.185318in}{1.250966in}}%
\pgfpathlineto{\pgfqpoint{1.211784in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{1.238251in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{1.264718in}{1.297770in}}%
\pgfpathlineto{\pgfqpoint{1.291185in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{1.317652in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{1.344119in}{1.320936in}}%
\pgfpathlineto{\pgfqpoint{1.370586in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{1.397053in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{1.423519in}{1.332237in}}%
\pgfpathlineto{\pgfqpoint{1.449986in}{1.334215in}}%
\pgfpathlineto{\pgfqpoint{1.476453in}{1.335345in}}%
\pgfpathlineto{\pgfqpoint{1.502920in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{1.529387in}{1.336946in}}%
\pgfpathlineto{\pgfqpoint{1.555854in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{1.582321in}{1.337981in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{1.635254in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{1.661721in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{1.688188in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{1.714655in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682447in}{0.397574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867715in}{0.571134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052983in}{1.064975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238251in}{1.285621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423519in}{1.332237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608788in}{1.338076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718447in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{0.398327in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{0.400776in}}%
\pgfpathlineto{\pgfqpoint{0.804443in}{0.406897in}}%
\pgfpathlineto{\pgfqpoint{0.833109in}{0.420929in}}%
\pgfpathlineto{\pgfqpoint{0.861774in}{0.447486in}}%
\pgfpathlineto{\pgfqpoint{0.890440in}{0.490522in}}%
\pgfpathlineto{\pgfqpoint{0.919105in}{0.539869in}}%
\pgfpathlineto{\pgfqpoint{0.947770in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.976436in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{0.750345in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{0.894805in}}%
\pgfpathlineto{\pgfqpoint{1.091097in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{1.119763in}{1.022315in}}%
\pgfpathlineto{\pgfqpoint{1.148428in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.177093in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.205759in}{1.159807in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.192485in}}%
\pgfpathlineto{\pgfqpoint{1.263090in}{1.219983in}}%
\pgfpathlineto{\pgfqpoint{1.291755in}{1.242679in}}%
\pgfpathlineto{\pgfqpoint{1.320420in}{1.264150in}}%
\pgfpathlineto{\pgfqpoint{1.349086in}{1.277993in}}%
\pgfpathlineto{\pgfqpoint{1.377751in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{1.463747in}{1.315663in}}%
\pgfpathlineto{\pgfqpoint{1.492413in}{1.321690in}}%
\pgfpathlineto{\pgfqpoint{1.521078in}{1.326869in}}%
\pgfpathlineto{\pgfqpoint{1.549744in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{1.578409in}{1.331672in}}%
\pgfpathlineto{\pgfqpoint{1.607074in}{1.333084in}}%
\pgfpathlineto{\pgfqpoint{1.635740in}{1.334403in}}%
\pgfpathlineto{\pgfqpoint{1.664405in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{1.693071in}{1.336380in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{1.750401in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{1.779067in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{1.807732in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{1.836397in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.930527in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718447in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919105in}{0.539869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119763in}{1.022315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320420in}{1.264150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521078in}{1.326869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721736in}{1.336851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.457537in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589292in,y=0.999902in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730990in}{0.405864in}}%
\pgfpathlineto{\pgfqpoint{3.379759in}{0.405864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.401981in}{0.405864in}}{\pgfqpoint{3.401981in}{0.428087in}}%
\pgfpathlineto{\pgfqpoint{3.401981in}{1.036729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.401981in}{1.058951in}}{\pgfqpoint{3.379759in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{2.730990in}{1.058951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.708767in}{1.058951in}}{\pgfqpoint{2.708767in}{1.036729in}}%
\pgfpathlineto{\pgfqpoint{2.708767in}{0.428087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.708767in}{0.405864in}}{\pgfqpoint{2.730990in}{0.405864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753212in}{0.975618in}}%
\pgfpathlineto{\pgfqpoint{2.975434in}{0.975618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864323in}{0.975618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064323in,y=0.936729in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753212in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{2.975434in}{0.820679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864323in}{0.820679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064323in,y=0.781791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753212in}{0.665741in}}%
\pgfpathlineto{\pgfqpoint{2.975434in}{0.665741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864323in}{0.665741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064323in,y=0.626852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MMF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753212in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{2.975434in}{0.510803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864323in}{0.510803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064323in,y=0.471914in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduling_testing_datarate_satisfaction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973063in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{2.798159in}{0.948107in}}%
\pgfpathlineto{\pgfqpoint{2.798159in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{1.632131in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{1.632131in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{2.798159in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{2.798159in}{0.976359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660441in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.660441in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660441in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660441in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049117in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049117in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049117in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437793in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437793in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437793in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826469in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826469in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826469in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215145in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.215145in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215145in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215145in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603821in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.603821in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603821in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603821in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992497in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992497in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992497in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381173in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.381173in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381173in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381173in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996005in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. Packet Rate Satisfaction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397197in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.397197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.358617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.632629in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.632629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.632629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.594049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.868060in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.868060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.868060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.829480in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.103492in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.103492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.103492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.064911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.221602in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{1.270024in}{0.397668in}}%
\pgfpathlineto{\pgfqpoint{1.318445in}{0.397951in}}%
\pgfpathlineto{\pgfqpoint{1.366867in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{1.415288in}{0.400023in}}%
\pgfpathlineto{\pgfqpoint{1.463710in}{0.402189in}}%
\pgfpathlineto{\pgfqpoint{1.512131in}{0.406332in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{0.411983in}}%
\pgfpathlineto{\pgfqpoint{1.608974in}{0.423660in}}%
\pgfpathlineto{\pgfqpoint{1.657395in}{0.436091in}}%
\pgfpathlineto{\pgfqpoint{1.705817in}{0.453607in}}%
\pgfpathlineto{\pgfqpoint{1.754238in}{0.477432in}}%
\pgfpathlineto{\pgfqpoint{1.802660in}{0.511335in}}%
\pgfpathlineto{\pgfqpoint{1.851081in}{0.551546in}}%
\pgfpathlineto{\pgfqpoint{1.899502in}{0.597785in}}%
\pgfpathlineto{\pgfqpoint{1.947924in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{1.996345in}{0.708909in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{0.774264in}}%
\pgfpathlineto{\pgfqpoint{2.093188in}{0.837172in}}%
\pgfpathlineto{\pgfqpoint{2.141610in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{2.190031in}{0.969390in}}%
\pgfpathlineto{\pgfqpoint{2.238453in}{1.029755in}}%
\pgfpathlineto{\pgfqpoint{2.286874in}{1.083339in}}%
\pgfpathlineto{\pgfqpoint{2.335295in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{2.383717in}{1.179018in}}%
\pgfpathlineto{\pgfqpoint{2.432138in}{1.215557in}}%
\pgfpathlineto{\pgfqpoint{2.480560in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{2.528981in}{1.270742in}}%
\pgfpathlineto{\pgfqpoint{2.577403in}{1.289765in}}%
\pgfpathlineto{\pgfqpoint{2.625824in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{2.674245in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{2.722667in}{1.322725in}}%
\pgfpathlineto{\pgfqpoint{2.771088in}{1.328093in}}%
\pgfpathlineto{\pgfqpoint{2.819510in}{1.331578in}}%
\pgfpathlineto{\pgfqpoint{2.867931in}{1.334591in}}%
\pgfpathlineto{\pgfqpoint{2.916353in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{2.964774in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{3.013195in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{3.061617in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.110038in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221602in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560552in}{0.411983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899502in}{0.597785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238453in}{1.029755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577403in}{1.289765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916353in}{1.336475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660555in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{0.724696in}{0.397574in}}%
\pgfpathlineto{\pgfqpoint{0.788837in}{0.397951in}}%
\pgfpathlineto{\pgfqpoint{0.852979in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{0.917120in}{0.400305in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.403413in}}%
\pgfpathlineto{\pgfqpoint{1.045402in}{0.407462in}}%
\pgfpathlineto{\pgfqpoint{1.109543in}{0.415279in}}%
\pgfpathlineto{\pgfqpoint{1.173684in}{0.427050in}}%
\pgfpathlineto{\pgfqpoint{1.237825in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{1.301966in}{0.470652in}}%
\pgfpathlineto{\pgfqpoint{1.366107in}{0.504648in}}%
\pgfpathlineto{\pgfqpoint{1.430248in}{0.548344in}}%
\pgfpathlineto{\pgfqpoint{1.494389in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{1.558530in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{1.622671in}{0.724635in}}%
\pgfpathlineto{\pgfqpoint{1.686813in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{1.750954in}{0.866271in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{1.879236in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{1.943377in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{2.007518in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{2.071659in}{1.172614in}}%
\pgfpathlineto{\pgfqpoint{2.135800in}{1.212261in}}%
\pgfpathlineto{\pgfqpoint{2.199941in}{1.245692in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{1.272908in}}%
\pgfpathlineto{\pgfqpoint{2.328223in}{1.292590in}}%
\pgfpathlineto{\pgfqpoint{2.392364in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{2.456506in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{2.520647in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{2.584788in}{1.331295in}}%
\pgfpathlineto{\pgfqpoint{2.648929in}{1.334403in}}%
\pgfpathlineto{\pgfqpoint{2.713070in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{2.777211in}{1.337322in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{2.905493in}{1.338546in}}%
\pgfpathlineto{\pgfqpoint{2.969634in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.033775in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.097916in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.162057in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660555in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109543in}{0.415279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558530in}{0.658526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007518in}{1.125622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456506in}{1.317640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905493in}{1.338546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.202471in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{1.250184in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.398045in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{1.393323in}{0.400964in}}%
\pgfpathlineto{\pgfqpoint{1.441036in}{0.405579in}}%
\pgfpathlineto{\pgfqpoint{1.488749in}{0.411041in}}%
\pgfpathlineto{\pgfqpoint{1.536462in}{0.420364in}}%
\pgfpathlineto{\pgfqpoint{1.584175in}{0.433077in}}%
\pgfpathlineto{\pgfqpoint{1.631888in}{0.455490in}}%
\pgfpathlineto{\pgfqpoint{1.679602in}{0.483365in}}%
\pgfpathlineto{\pgfqpoint{1.727315in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{0.562941in}}%
\pgfpathlineto{\pgfqpoint{1.822741in}{0.610687in}}%
\pgfpathlineto{\pgfqpoint{1.870454in}{0.661540in}}%
\pgfpathlineto{\pgfqpoint{1.918167in}{0.721528in}}%
\pgfpathlineto{\pgfqpoint{1.965880in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{2.013593in}{0.850921in}}%
\pgfpathlineto{\pgfqpoint{2.061306in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{2.109019in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{2.156732in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{2.204445in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{2.252158in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{2.299871in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.209342in}}%
\pgfpathlineto{\pgfqpoint{2.395298in}{1.240607in}}%
\pgfpathlineto{\pgfqpoint{2.443011in}{1.264998in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{2.538437in}{1.297581in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{2.633863in}{1.319147in}}%
\pgfpathlineto{\pgfqpoint{2.681576in}{1.325739in}}%
\pgfpathlineto{\pgfqpoint{2.729289in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{2.777002in}{1.332990in}}%
\pgfpathlineto{\pgfqpoint{2.824715in}{1.335533in}}%
\pgfpathlineto{\pgfqpoint{2.872428in}{1.337605in}}%
\pgfpathlineto{\pgfqpoint{2.920141in}{1.337981in}}%
\pgfpathlineto{\pgfqpoint{2.967854in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.063281in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202471in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536462in}{0.420364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870454in}{0.661540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204445in}{1.080984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538437in}{1.297581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872428in}{1.337605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392451in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{0.397762in}}%
\pgfpathlineto{\pgfqpoint{1.491887in}{0.398798in}}%
\pgfpathlineto{\pgfqpoint{1.541605in}{0.400493in}}%
\pgfpathlineto{\pgfqpoint{1.591323in}{0.404355in}}%
\pgfpathlineto{\pgfqpoint{1.641041in}{0.410947in}}%
\pgfpathlineto{\pgfqpoint{1.690760in}{0.423566in}}%
\pgfpathlineto{\pgfqpoint{1.740478in}{0.441647in}}%
\pgfpathlineto{\pgfqpoint{1.790196in}{0.469899in}}%
\pgfpathlineto{\pgfqpoint{1.839914in}{0.504648in}}%
\pgfpathlineto{\pgfqpoint{1.889632in}{0.545896in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{0.602494in}}%
\pgfpathlineto{\pgfqpoint{1.989068in}{0.667473in}}%
\pgfpathlineto{\pgfqpoint{2.038786in}{0.736124in}}%
\pgfpathlineto{\pgfqpoint{2.088504in}{0.807131in}}%
\pgfpathlineto{\pgfqpoint{2.138222in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{2.187940in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.237658in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{2.287376in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{2.337094in}{1.123550in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{1.171484in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{1.211696in}}%
\pgfpathlineto{\pgfqpoint{2.486248in}{1.243809in}}%
\pgfpathlineto{\pgfqpoint{2.535966in}{1.270271in}}%
\pgfpathlineto{\pgfqpoint{2.585684in}{1.288729in}}%
\pgfpathlineto{\pgfqpoint{2.635402in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{2.685120in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{2.734838in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{2.784557in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{2.834275in}{1.332425in}}%
\pgfpathlineto{\pgfqpoint{2.883993in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{2.933711in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{2.983429in}{1.337040in}}%
\pgfpathlineto{\pgfqpoint{3.033147in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{3.082865in}{1.337981in}}%
\pgfpathlineto{\pgfqpoint{3.132583in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{3.182301in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{3.232019in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.281737in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{3.331455in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392451in}{0.397480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740478in}{0.441647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088504in}{0.807131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436530in}{1.211696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784557in}{1.328658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132583in}{1.338641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331748in,y=0.999902in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduling_testing_latency_violations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.464734in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.464734in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.464734in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670966in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{0.793906in}{0.976359in}}%
\pgfpathlineto{\pgfqpoint{0.793906in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{2.023307in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{2.023307in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{0.793906in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{0.793906in}{0.948107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657306in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.657306in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657306in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657306in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203706in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.203706in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203706in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203706in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750107in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.750107in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750107in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750107in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296508in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.296508in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296508in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296508in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842908in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.842908in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842908in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842908in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389309in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.389309in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389309in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389309in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960261in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. Latency Violations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397197in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{0.397197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.358617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.632629in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{0.632629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.632629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.594049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.868060in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{0.868060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.868060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.829480in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.103492in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{1.103492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.103492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.064911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699337in}{0.400776in}}%
\pgfpathlineto{\pgfqpoint{0.802312in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{0.905288in}{0.445885in}}%
\pgfpathlineto{\pgfqpoint{1.008263in}{0.485060in}}%
\pgfpathlineto{\pgfqpoint{1.111239in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{1.214214in}{0.649674in}}%
\pgfpathlineto{\pgfqpoint{1.317190in}{0.785188in}}%
\pgfpathlineto{\pgfqpoint{1.420165in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{1.523141in}{1.017606in}}%
\pgfpathlineto{\pgfqpoint{1.626116in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{1.729092in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{1.832067in}{1.234486in}}%
\pgfpathlineto{\pgfqpoint{1.935043in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{2.038018in}{1.304550in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{2.243969in}{1.330165in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.334685in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{2.552896in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{2.655871in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699337in}{0.400776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420165in}{0.879832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140994in}{1.318676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867460in}{0.398139in}}%
\pgfpathlineto{\pgfqpoint{0.993552in}{0.401247in}}%
\pgfpathlineto{\pgfqpoint{1.119645in}{0.410758in}}%
\pgfpathlineto{\pgfqpoint{1.245737in}{0.436750in}}%
\pgfpathlineto{\pgfqpoint{1.371830in}{0.485060in}}%
\pgfpathlineto{\pgfqpoint{1.497922in}{0.560681in}}%
\pgfpathlineto{\pgfqpoint{1.624015in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{1.750107in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{1.876200in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{2.002292in}{1.092662in}}%
\pgfpathlineto{\pgfqpoint{2.128384in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{2.254477in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{2.380569in}{1.284680in}}%
\pgfpathlineto{\pgfqpoint{2.506662in}{1.318299in}}%
\pgfpathlineto{\pgfqpoint{2.632754in}{1.327340in}}%
\pgfpathlineto{\pgfqpoint{2.758847in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{2.884939in}{1.337228in}}%
\pgfpathlineto{\pgfqpoint{3.011032in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{3.137124in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.263216in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867460in}{0.398139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750107in}{0.797337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632754in}{1.327340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825429in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{0.945217in}{0.402377in}}%
\pgfpathlineto{\pgfqpoint{1.065005in}{0.417068in}}%
\pgfpathlineto{\pgfqpoint{1.184793in}{0.452665in}}%
\pgfpathlineto{\pgfqpoint{1.304580in}{0.510487in}}%
\pgfpathlineto{\pgfqpoint{1.424368in}{0.601929in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.663944in}{0.802045in}}%
\pgfpathlineto{\pgfqpoint{1.783732in}{0.926918in}}%
\pgfpathlineto{\pgfqpoint{1.903520in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{2.023307in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{2.143095in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{2.262883in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{2.382671in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{2.502459in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{2.622247in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{2.742034in}{1.335250in}}%
\pgfpathlineto{\pgfqpoint{2.861822in}{1.337511in}}%
\pgfpathlineto{\pgfqpoint{2.981610in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{3.101398in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825429in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663944in}{0.802045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502459in}{1.318676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657306in}{0.421588in}}%
\pgfpathlineto{\pgfqpoint{0.753977in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{0.850648in}{0.536008in}}%
\pgfpathlineto{\pgfqpoint{0.947318in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{1.043989in}{0.738479in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{0.828508in}}%
\pgfpathlineto{\pgfqpoint{1.237331in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{1.334002in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{1.527344in}{1.195781in}}%
\pgfpathlineto{\pgfqpoint{1.624015in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{1.276958in}}%
\pgfpathlineto{\pgfqpoint{1.817356in}{1.299842in}}%
\pgfpathlineto{\pgfqpoint{1.914027in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{2.010698in}{1.328752in}}%
\pgfpathlineto{\pgfqpoint{2.107369in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{2.204040in}{1.336946in}}%
\pgfpathlineto{\pgfqpoint{2.300711in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{2.494053in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.866502in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657306in}{0.421588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334002in}{1.036158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010698in}{1.328752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780246in,y=0.999902in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduling_testing_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971730in}{1.065979in}}%
\pgfpathlineto{\pgfqpoint{2.843824in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{2.843824in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{1.422647in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{1.422647in}{1.068365in}}%
\pgfpathlineto{\pgfqpoint{2.843824in}{1.068365in}}%
\pgfpathlineto{\pgfqpoint{2.843824in}{1.080294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569941in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.569941in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569941in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569941in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138412in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138412in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138412in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706882in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.706882in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706882in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706882in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275353in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.275353in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275353in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275353in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843824in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.843824in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843824in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843824in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412294in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.412294in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412294in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412294in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013505in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Normalized Episode Sum Rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.397927in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.397927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.397927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.359346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.636517in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.636517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.636517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.597936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.875107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.875107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.836526in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.113697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.113697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.075116in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.352287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.313706in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.875154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515079in}{0.398213in}}%
\pgfpathlineto{\pgfqpoint{1.562510in}{0.398404in}}%
\pgfpathlineto{\pgfqpoint{1.609940in}{0.398881in}}%
\pgfpathlineto{\pgfqpoint{1.657371in}{0.399740in}}%
\pgfpathlineto{\pgfqpoint{1.704801in}{0.401553in}}%
\pgfpathlineto{\pgfqpoint{1.752231in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{1.799662in}{0.408234in}}%
\pgfpathlineto{\pgfqpoint{1.847092in}{0.413864in}}%
\pgfpathlineto{\pgfqpoint{1.894522in}{0.423408in}}%
\pgfpathlineto{\pgfqpoint{1.941953in}{0.436387in}}%
\pgfpathlineto{\pgfqpoint{1.989383in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{2.036814in}{0.474753in}}%
\pgfpathlineto{\pgfqpoint{2.084244in}{0.504338in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{0.540031in}}%
\pgfpathlineto{\pgfqpoint{2.179105in}{0.585172in}}%
\pgfpathlineto{\pgfqpoint{2.226535in}{0.637662in}}%
\pgfpathlineto{\pgfqpoint{2.273965in}{0.695210in}}%
\pgfpathlineto{\pgfqpoint{2.321396in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{2.368826in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{2.416257in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{2.463687in}{0.964435in}}%
\pgfpathlineto{\pgfqpoint{2.511117in}{1.027613in}}%
\pgfpathlineto{\pgfqpoint{2.558548in}{1.092033in}}%
\pgfpathlineto{\pgfqpoint{2.605978in}{1.145095in}}%
\pgfpathlineto{\pgfqpoint{2.653408in}{1.193290in}}%
\pgfpathlineto{\pgfqpoint{2.700839in}{1.229461in}}%
\pgfpathlineto{\pgfqpoint{2.748269in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{2.795700in}{1.289681in}}%
\pgfpathlineto{\pgfqpoint{2.843130in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{2.890560in}{1.325088in}}%
\pgfpathlineto{\pgfqpoint{2.937991in}{1.334536in}}%
\pgfpathlineto{\pgfqpoint{2.985421in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{3.032851in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{3.080282in}{1.348469in}}%
\pgfpathlineto{\pgfqpoint{3.127712in}{1.350092in}}%
\pgfpathlineto{\pgfqpoint{3.175143in}{1.350855in}}%
\pgfpathlineto{\pgfqpoint{3.222573in}{1.351237in}}%
\pgfpathlineto{\pgfqpoint{3.270003in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{3.317434in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{3.364864in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515079in}{0.398213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847092in}{0.413864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179105in}{0.585172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511117in}{1.027613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843130in}{1.310390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175143in}{1.350855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.175272in}{0.398022in}}%
\pgfpathlineto{\pgfqpoint{1.228164in}{0.398118in}}%
\pgfpathlineto{\pgfqpoint{1.281056in}{0.398213in}}%
\pgfpathlineto{\pgfqpoint{1.333948in}{0.398595in}}%
\pgfpathlineto{\pgfqpoint{1.386840in}{0.399072in}}%
\pgfpathlineto{\pgfqpoint{1.439732in}{0.400503in}}%
\pgfpathlineto{\pgfqpoint{1.492624in}{0.402794in}}%
\pgfpathlineto{\pgfqpoint{1.545516in}{0.406039in}}%
\pgfpathlineto{\pgfqpoint{1.598408in}{0.411860in}}%
\pgfpathlineto{\pgfqpoint{1.651300in}{0.421309in}}%
\pgfpathlineto{\pgfqpoint{1.704192in}{0.433715in}}%
\pgfpathlineto{\pgfqpoint{1.757084in}{0.450035in}}%
\pgfpathlineto{\pgfqpoint{1.809976in}{0.474657in}}%
\pgfpathlineto{\pgfqpoint{1.862868in}{0.506915in}}%
\pgfpathlineto{\pgfqpoint{1.915760in}{0.549193in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{2.021544in}{0.653981in}}%
\pgfpathlineto{\pgfqpoint{2.074436in}{0.714679in}}%
\pgfpathlineto{\pgfqpoint{2.127328in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{2.180219in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{2.233111in}{0.922061in}}%
\pgfpathlineto{\pgfqpoint{2.286003in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{2.338895in}{1.062925in}}%
\pgfpathlineto{\pgfqpoint{2.391787in}{1.124958in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{2.550463in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{2.603355in}{1.284050in}}%
\pgfpathlineto{\pgfqpoint{2.656247in}{1.307050in}}%
\pgfpathlineto{\pgfqpoint{2.709139in}{1.322606in}}%
\pgfpathlineto{\pgfqpoint{2.762031in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{2.814923in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{2.867815in}{1.344079in}}%
\pgfpathlineto{\pgfqpoint{2.920707in}{1.347229in}}%
\pgfpathlineto{\pgfqpoint{2.973599in}{1.349042in}}%
\pgfpathlineto{\pgfqpoint{3.026491in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{3.079383in}{1.351237in}}%
\pgfpathlineto{\pgfqpoint{3.132275in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{3.185167in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175272in}{0.398022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545516in}{0.406039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915760in}{0.549193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286003in}{0.992970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656247in}{1.307050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026491in}{1.350283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662146in}{0.398022in}}%
\pgfpathlineto{\pgfqpoint{0.717215in}{0.398022in}}%
\pgfpathlineto{\pgfqpoint{0.772283in}{0.398118in}}%
\pgfpathlineto{\pgfqpoint{0.827352in}{0.398404in}}%
\pgfpathlineto{\pgfqpoint{0.882420in}{0.398976in}}%
\pgfpathlineto{\pgfqpoint{0.937489in}{0.399454in}}%
\pgfpathlineto{\pgfqpoint{0.992557in}{0.400313in}}%
\pgfpathlineto{\pgfqpoint{1.047626in}{0.403844in}}%
\pgfpathlineto{\pgfqpoint{1.102694in}{0.409284in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{0.415487in}}%
\pgfpathlineto{\pgfqpoint{1.212831in}{0.427607in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{0.444499in}}%
\pgfpathlineto{\pgfqpoint{1.322968in}{0.467595in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{0.494699in}}%
\pgfpathlineto{\pgfqpoint{1.433105in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{1.488174in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{1.598311in}{0.689675in}}%
\pgfpathlineto{\pgfqpoint{1.653379in}{0.750563in}}%
\pgfpathlineto{\pgfqpoint{1.708448in}{0.817654in}}%
\pgfpathlineto{\pgfqpoint{1.763516in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{1.818585in}{0.954509in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.014634in}}%
\pgfpathlineto{\pgfqpoint{1.928722in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{1.983791in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{2.038859in}{1.183747in}}%
\pgfpathlineto{\pgfqpoint{2.093928in}{1.225452in}}%
\pgfpathlineto{\pgfqpoint{2.148996in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{2.204065in}{1.286913in}}%
\pgfpathlineto{\pgfqpoint{2.259133in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{2.314202in}{1.324324in}}%
\pgfpathlineto{\pgfqpoint{2.369270in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{2.424339in}{1.341980in}}%
\pgfpathlineto{\pgfqpoint{2.479407in}{1.346942in}}%
\pgfpathlineto{\pgfqpoint{2.534476in}{1.349233in}}%
\pgfpathlineto{\pgfqpoint{2.589544in}{1.350855in}}%
\pgfpathlineto{\pgfqpoint{2.644613in}{1.351332in}}%
\pgfpathlineto{\pgfqpoint{2.699681in}{1.351714in}}%
\pgfpathlineto{\pgfqpoint{2.754750in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{2.809818in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662146in}{0.398022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047626in}{0.403844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433105in}{0.530964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818585in}{0.954509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204065in}{1.286913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589544in}{1.350855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241880in}{0.398213in}}%
\pgfpathlineto{\pgfqpoint{1.291563in}{0.398308in}}%
\pgfpathlineto{\pgfqpoint{1.341246in}{0.398595in}}%
\pgfpathlineto{\pgfqpoint{1.390928in}{0.399454in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{1.490294in}{0.403939in}}%
\pgfpathlineto{\pgfqpoint{1.539977in}{0.407852in}}%
\pgfpathlineto{\pgfqpoint{1.589660in}{0.413483in}}%
\pgfpathlineto{\pgfqpoint{1.639342in}{0.423790in}}%
\pgfpathlineto{\pgfqpoint{1.689025in}{0.436769in}}%
\pgfpathlineto{\pgfqpoint{1.738708in}{0.454616in}}%
\pgfpathlineto{\pgfqpoint{1.788391in}{0.478570in}}%
\pgfpathlineto{\pgfqpoint{1.838074in}{0.507487in}}%
\pgfpathlineto{\pgfqpoint{1.887756in}{0.547189in}}%
\pgfpathlineto{\pgfqpoint{1.937439in}{0.590707in}}%
\pgfpathlineto{\pgfqpoint{1.987122in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{2.036805in}{0.694733in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{2.136170in}{0.819468in}}%
\pgfpathlineto{\pgfqpoint{2.185853in}{0.885032in}}%
\pgfpathlineto{\pgfqpoint{2.235536in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{2.285219in}{1.008908in}}%
\pgfpathlineto{\pgfqpoint{2.334902in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{2.384584in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{2.434267in}{1.171245in}}%
\pgfpathlineto{\pgfqpoint{2.483950in}{1.215909in}}%
\pgfpathlineto{\pgfqpoint{2.533633in}{1.250552in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{2.632998in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{2.682681in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.329668in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{1.338639in}}%
\pgfpathlineto{\pgfqpoint{2.831730in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{2.881412in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{2.931095in}{1.348947in}}%
\pgfpathlineto{\pgfqpoint{2.980778in}{1.349996in}}%
\pgfpathlineto{\pgfqpoint{3.030461in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{3.080144in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{3.129826in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{3.179509in}{1.352287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.972990in}{1.049691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241880in}{0.398213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589660in}{0.413483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937439in}{0.590707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285219in}{1.008908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632998in}{1.301515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980778in}{1.349996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389047in,y=1.104153in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604788in}{0.691358in}}%
\pgfpathlineto{\pgfqpoint{1.253558in}{0.691358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275780in}{0.691358in}}{\pgfqpoint{1.275780in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{1.275780in}{1.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275780in}{1.344444in}}{\pgfqpoint{1.253558in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{0.604788in}{1.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582566in}{1.344444in}}{\pgfqpoint{0.582566in}{1.322222in}}%
\pgfpathlineto{\pgfqpoint{0.582566in}{0.713580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582566in}{0.691358in}}{\pgfqpoint{0.604788in}{0.691358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{1.261111in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{1.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{1.261111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=1.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{1.106173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{1.106173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=1.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{0.951234in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{0.951234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{0.951234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=0.912346in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MMF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627010in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{0.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738121in}{0.796296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938121in,y=0.757407in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scheduling_testing_timeouts_ev_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674613in}{1.244694in}}%
\pgfpathlineto{\pgfqpoint{0.801129in}{1.258828in}}%
\pgfpathlineto{\pgfqpoint{0.801129in}{1.247050in}}%
\pgfpathlineto{\pgfqpoint{2.347439in}{1.247050in}}%
\pgfpathlineto{\pgfqpoint{2.347439in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{0.801129in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{0.801129in}{1.230560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660555in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.660555in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660555in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660555in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222850in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.222850in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222850in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222850in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785145in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.785145in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785145in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785145in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347439in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.347439in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347439in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347439in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909734in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.909734in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909734in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909734in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996005in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Norm. EV Timeouts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.396632in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.396632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.396632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.358052in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.632205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.632205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.593624in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.867778in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.867778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{0.867778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=0.829197in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.103350in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.103350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.103350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213350in, y=1.064770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527010in}{1.338923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.300343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.868154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cumulative \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660555in}{0.706269in}}%
\pgfpathlineto{\pgfqpoint{0.703339in}{0.706269in}}%
\pgfpathlineto{\pgfqpoint{0.746122in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{0.788905in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{0.831688in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{0.917255in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{0.960038in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{1.002822in}{1.304812in}}%
\pgfpathlineto{\pgfqpoint{1.045605in}{1.304812in}}%
\pgfpathlineto{\pgfqpoint{1.088388in}{1.304812in}}%
\pgfpathlineto{\pgfqpoint{1.131171in}{1.331008in}}%
\pgfpathlineto{\pgfqpoint{1.173955in}{1.331008in}}%
\pgfpathlineto{\pgfqpoint{1.216738in}{1.331008in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.302305in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.345088in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.387871in}{1.338546in}}%
\pgfpathlineto{\pgfqpoint{1.430655in}{1.338546in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.278431,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660555in}{0.706269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960038in}{1.226225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259521in}{1.337887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660555in}{0.398045in}}%
\pgfpathlineto{\pgfqpoint{0.776681in}{0.404264in}}%
\pgfpathlineto{\pgfqpoint{0.892807in}{0.422639in}}%
\pgfpathlineto{\pgfqpoint{1.008933in}{0.457127in}}%
\pgfpathlineto{\pgfqpoint{1.125060in}{0.514701in}}%
\pgfpathlineto{\pgfqpoint{1.241186in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{1.357312in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{1.473438in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{1.589564in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{1.705690in}{1.085918in}}%
\pgfpathlineto{\pgfqpoint{1.821816in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{1.242809in}}%
\pgfpathlineto{\pgfqpoint{2.054068in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{2.170194in}{1.312445in}}%
\pgfpathlineto{\pgfqpoint{2.286320in}{1.326768in}}%
\pgfpathlineto{\pgfqpoint{2.402446in}{1.334212in}}%
\pgfpathlineto{\pgfqpoint{2.518572in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{2.634699in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{2.750825in}{1.338829in}}%
\pgfpathlineto{\pgfqpoint{2.866951in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.105882,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660555in}{0.398045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473438in}{0.847801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286320in}{1.326768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660555in}{0.397386in}}%
\pgfpathlineto{\pgfqpoint{0.801129in}{0.401909in}}%
\pgfpathlineto{\pgfqpoint{0.941703in}{0.413970in}}%
\pgfpathlineto{\pgfqpoint{1.082276in}{0.446385in}}%
\pgfpathlineto{\pgfqpoint{1.222850in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{1.363424in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{1.503997in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.644571in}{0.997531in}}%
\pgfpathlineto{\pgfqpoint{1.785145in}{1.116260in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.204175in}}%
\pgfpathlineto{\pgfqpoint{2.066292in}{1.265801in}}%
\pgfpathlineto{\pgfqpoint{2.206866in}{1.303116in}}%
\pgfpathlineto{\pgfqpoint{2.347439in}{1.322621in}}%
\pgfpathlineto{\pgfqpoint{2.488013in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{2.628587in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{2.769160in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{2.909734in}{1.338546in}}%
\pgfpathlineto{\pgfqpoint{3.050308in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.190881in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{3.331455in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.482353,0.231373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660555in}{0.397386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644571in}{0.997531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628587in}{1.337792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660555in}{0.405018in}}%
\pgfpathlineto{\pgfqpoint{0.746122in}{0.444123in}}%
\pgfpathlineto{\pgfqpoint{0.831688in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{0.917255in}{0.545985in}}%
\pgfpathlineto{\pgfqpoint{1.002822in}{0.695432in}}%
\pgfpathlineto{\pgfqpoint{1.088388in}{0.871452in}}%
\pgfpathlineto{\pgfqpoint{1.173955in}{0.871452in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{1.345088in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{1.430655in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{1.516221in}{1.251761in}}%
\pgfpathlineto{\pgfqpoint{1.601788in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{1.687354in}{1.323093in}}%
\pgfpathlineto{\pgfqpoint{1.772921in}{1.323093in}}%
\pgfpathlineto{\pgfqpoint{1.858487in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{2.115187in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{2.200754in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{2.286320in}{1.338923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527010in}{0.350309in}}{\pgfqpoint{2.937990in}{1.035691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.627451,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660555in}{0.405018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259521in}{1.039180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858487in}{1.333364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.527010in}{1.386000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527010in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646498in,y=1.282386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont better}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

